Efficient Solving for Dynamic Data Structure Constraint Satisfaction Problem

Functional verification plays a central role in ensuring the correctness of modern integrated circuit designs, where constrained-random verification is widely adopted to generate diverse stimuli under high-level constraints. In industrial verification environments, constraint solving increasingly involves dynamic data structures whose shape and content are determined at runtime, causing the sets of variables and constraint instances to evolve across solver invocations, which in turn leads to substantial overhead when nested and high-dimensional structures repeatedly expand across solves. We formalize this class of problems as the Dynamic Data Structure Constraint Satisfaction Problem (D2SCSP),which captures the interaction between dynamic data structure expansion and constraint evaluation. We propose a dependency-guided problem partitioning framework combined with an incremental encoding and constraint activation mechanism, enabling reuse of solver state and encodings across multiple solves. The framework is integrated into an industrial SystemVerilog verification flow and implemented in the commercial simulator VeriSim. Experimental results on industrial benchmarks demonstrate significant performance improvements, achieving an average speedup of 24.80x over a baseline and 1.72x over a state-of-the-art commercial simulator, highlighting the practicality of the approach for real-world verification workflows.

==> fig1.tex <==
\begin{tikzpicture}[
  font=\footnotesize,
  >=Latex,
  % 实线：用于具体的物理展开路径
  expand_solid/.style={->, line width=0.5pt, solid}, 
  % 虚线：用于逻辑控制和依赖关系
  path_dashed/.style={->, dashed, line width=0.5pt}, 
  dep/.style={->, dashed, line width=0.7pt},
  dv/.style ={draw, rounded corners=2pt, inner sep=2pt, minimum height=6mm, fill=white},
  var/.style={draw, circle, inner sep=1pt, minimum size=10mm, fill=white},
  box/.style={draw, rounded corners=2pt, inner sep=2pt, minimum height=6mm, fill=white},
  hint/.style={font=\tiny}
]

% --- 坐标定义 ---
\def\colOne{-5.5}     
\def\colOneHalf{-3.5} 
\def\colTwo{-1.2}     
\def\colThree{1.8}    

% -------------------------
% 1. 核心控制列
% -------------------------
\node[var] (root) at (\colOne, 0) {$\mathit{arr.size}$};
\node[hint, below=1pt of root] {$\sigma(\mathit{x})=2$};

\node[dv] (dv_arr) at (\colOneHalf, 1.2) {$\mathit{arr[][]}$};
\node[dv] (dv_size) at (\colOneHalf, -1.2) {$\mathit{arr[].size}$};

% 根部控制线：使用虚线
\draw[path_dashed] (root.north east) -- (dv_arr.west);
\draw[path_dashed] (root.south east) -- (dv_size.west);

% -------------------------
% 2. 第一层展开 - 索引 0
% -------------------------
\node[dv] (a0) at (\colTwo, 1.55) {$\mathit{arr}[0][]$};
\node[box] (s0) at (\colTwo, 0.5) {$\mathit{arr}[0].size$};
\node[hint, below=0.3pt of s0] {$\sigma(\mathit{y_{0}})=2$};

% 路径展开：使用实线 (这里按您的要求改回了实线)
\draw[expand_solid] (dv_arr.east) -- (a0.west);
\draw[expand_solid] (dv_size.east) -- (s0.west); 
\draw[dep] (s0) -- (a0); 

% 标注 0
\node[hint, anchor=south, inner sep=1pt] at ($(dv_arr.east)!0.5!(a0.west)$) {0};
\node[hint, anchor=north, inner sep=1pt] at ($(dv_size.east)!0.5!(s0.west)$) {0};

% 叶子节点展开：使用实线
\node[box] (e00) at (\colThree, 1.55) {$\mathit{arr}[0][0]$};
\node[box] (e01) at (\colThree, 0.5) {$\mathit{arr}[0][1]$};
\draw[expand_solid] (a0.east) -- node[hint, above, pos=0.5] {0} (e00.west);
\draw[expand_solid] (a0.east) -- node[hint, below, pos=0.5] {1} (e01.west);

% -------------------------
% 3. 第一层展开 - 索引 1
% -------------------------
\node[dv] (a1) at (\colTwo, -0.5) {$\mathit{arr}[1][]$};
\node[box] (s1) at (\colTwo, -1.55) {$\mathit{arr}[1].size$};
\node[hint, below=0.5pt of s1] {$\sigma(\mathit{y_{1}})=2$};

% 路径展开：使用实线
\draw[expand_solid] (dv_arr.east) -- (a1.west);
\draw[expand_solid] (dv_size.east) -- (s1.west); 
\draw[dep] (s1) -- (a1);

% 标注 1
\node[hint, anchor=south, inner sep=1pt] at ($(dv_arr.east)!0.5!(a1.west)$) {1};
\node[hint, anchor=north, inner sep=1pt] at ($(dv_size.east)!0.5!(s1.west)$) {1};

% 叶子节点展开：使用实线
\node[box] (e10) at (\colThree, -0.5) {$\mathit{arr}[1][0]$};
\node[box] (e11) at (\colThree, -1.55) {$\mathit{arr}[1][1]$};
\draw[expand_solid] (a1.east) -- node[hint, above, pos=0.5] {0} (e10.west);
\draw[expand_solid] (a1.east) -- node[hint, below, pos=0.5] {1} (e11.west);

\end{tikzpicture}

==> fig2.tex <==



\begin{tikzpicture}[
    font=\small,
    >=Latex,
    % 统一 Block 样式：黑白、无填充、固定尺寸
    block/.style={draw, dashed, black, rounded corners=2pt, 
                  minimum width=3.2cm, minimum height=5.5cm},
    % 变量节点：圆圈 (x, y, z, k, arr.size)
    node_var/.style={draw, circle, minimum size=14mm, fill=white, inner sep=1pt, font=\large},
    % Dummy Variable 节点：方块 (arr[i].size, arr[i][j])
    node_dv/.style={draw, rectangle, rounded corners=2pt, minimum width=18mm, 
                   minimum height=10mm, fill=white, inner sep=2pt, font=\large},
    edge_dep/.style={->, thick}, % 依赖关系 (有向)
    edge_co/.style={-, thick},   % 共存关系 (无向)
    label_blk/.style={font=\bfseries, black}
]

% --- 左侧：代码框 ---
\node[anchor=center, align=left, draw, thick, fill=white, inner sep=10pt, font=\large] (code) at (-6.8, 0) {
    \texttt{rand int arr[][];} \\
    \texttt{rand int x, y, z, k;} \\
    \texttt{constraint c \{} \\
    \quad \texttt{arr.size <= x;} \\
    \quad \texttt{foreach(arr[i])} \\
    \quad \quad \texttt{k <= arr[i].size <= x;} \\
    \quad \texttt{foreach(arr[i][j])} \\
    \quad \quad \texttt{y <= arr[i][j] <= z;} \\
    \texttt{\}}
};

% --- 右侧：Solving Blocks ---
\def\baseY{0}
\def\colGap{3.6} 

% Block 1: arr.size (圆圈) 与 x (圆圈)
\node[block] (B1) at (0, \baseY) {};
\node[label_blk, anchor=south] at (B1.north) {Block 1};
\node[node_var] (asize) at (0, 0) {$\mathit{arr.size}$};
\node[node_var] (x) at (0, 1.8) {$x$}; 

% Block 2: arr[i].size (方块) 与 k (圆圈)
\node[block] (B2) at (\colGap, \baseY) {};
\node[label_blk, anchor=south] at (B2.north) {Block 2};
\node[node_dv] (isize) at (\colGap, 0) {$\mathit{arr[ ].size}$};
\node[node_var] (k) at (\colGap, -1.8) {$k$}; % k 放在 arr[i].size 正下方

% Block 3: arr[i][j] (方块) 与 y, z (圆圈)
\node[block] (B3) at (2*\colGap, \baseY) {};
\node[label_blk, anchor=south] at (B3.north) {Block 3};
\node[node_dv] (arr_dv) at (2*\colGap, 0) {$\mathit{arr[ ][ ]}$};
\node[node_var] (y) at (2*\colGap, 1.8) {$y$};  
\node[node_var] (z) at (2*\colGap, -1.8) {$z$}; 

% --- 绘制边 ---

% 1. 依赖链 (跨 Block 的有向边)
\draw[edge_dep] (asize) -- (isize);
\draw[edge_dep] (isize) -- (arr_dv);

% 2. Block 1 内的共存关系
\draw[edge_co] (asize) -- (x);

% 3. Block 2 内的共存关系 (isize 同时连接 x 和 k)
\draw[edge_co] (isize) -- (x); % 跨 block 的共存线，代表约束中的 x
\draw[edge_co] (isize) -- (k);

% 4. Block 3 内的垂直对称共存关系
\draw[edge_co] (arr_dv) -- (y);
\draw[edge_co] (arr_dv) -- (z);

% 5. 跨 Block 的弧形依赖边
% out=30 表示从起点 30 度角射出，in=150 表示从 150 度角进入终点
% looseness 控制弧形的弯曲程度，数值越大弧度越明显
\draw[edge_dep] (asize) to [out=35, in=145, looseness=0.8] (arr_dv);

\end{tikzpicture}
